On recovery guarantees for angular synchronization

The angular synchronization problem of estimating a set of unknown angles from their known noisy pairwise differences arises in various applications. It can be reformulated as a optimization problem on graphs involving the graph Laplacian matrix. We consider a general, weighted version of this problem, where the impact of the noise differs between different pairs of entries and some of the differences are erased completely; this version arises for example in ptychography. We study two common approaches for solving this problem, namely eigenvector relaxation and semidefinite convex relaxation. Although some recovery guarantees are available for both methods, their performance is either unsatisfying or restricted to the unweighted graphs. We close this gap, deriving recovery guarantees for the weighted problem that are completely analogous to the unweighted version.

==> figures/amplitude.tex <==
\begin{tikzpicture}[scale=0.8]
\pgfplotstableread{figures/amplitude_data.csv}{\linea}
\begin{loglogaxis}[
%width = 100mm,
xlabel={Noise in degrees},
%ylabel={Avg. reconstruction error},
legend columns=2,
%xmin=0
%xmax=1,
%ymin=0,
%ymax=1,
legend style={at={(0.95,-0.25)},anchor=north east,font=\fontsize{8}{8}\selectfont},
]
\addplot[Green,thick, mark = diamond*,line width=1pt] table[x=Angle, y=SDP]{\linea};
\addplot[Red,dashed,mark=square* ,line width=1pt] table[x=Angle, y=Eigen]{\linea};
\addplot[Green,dashed, mark = diamond*,line width=1pt] table[x=Angle, y=Corollary33]{\linea};
\addplot[Red,thick,mark=square* ,line width=1pt] table[x=Angle, y=Corollary33Eigen]{\linea};
\addplot[Blue,mark=pentagon,thick,line width=1pt] table[x=Angle, y=Theorem23]{\linea};
\addplot[Orange,thick,mark=triangle,line width=1pt] table[x=Angle, y=Theorem24]{\linea};
%\addplot[Purple,thick,mark=otimes ,line width=1pt] table[x=Angle, y=Theorem25]{\linea};
\addplot[Black ,dashed,line width=2pt]  table[x=Angle, y expr={16}]{\linea};
\legend{
SDP emp. error,
ER emp. error,
Corollary \ref{cor: weights normal new} (LSP),
Corollary \ref{cor: weights normal new} (ER),
Theorem \ref{eq: SqrtEst},
Theorem \ref{eq:prevworkweights},
%Corollary \ref{col: normal weights},
Na\"ive bound \eqref{eq: ph error bound},
}
\end{loglogaxis}
\end{tikzpicture}


==> figures/amplitude_sup.tex <==
\begin{tikzpicture}[scale=0.8]

\pgfplotsset{
    %scaled y ticks = false,
    axis on top,
    %xtick = data,
    %xtickten = {-3,-2,...,2},
    %xminorticks=false,
    %yminorticks=true,
    %ylabel shift={-1.5em},
    ylabel style={align=center},
}

\begin{groupplot}[
        group style={
        group size=1 by 2,
        vertical sep=55pt,
        % horizontal sep=35pt,
       % font=\fontsize{8}{8}\selectfont
        },
        height =4.5cm,
        width = 8cm,
    ]

\nextgroupplot[	
	xmode = log,	
    	ylabel={Rank},
     title={Average rank of the SDP solutions},
     xlabel={Angle},
    ]
    \addplot  table[x = Angle, y =Rank,col sep=space]{figures/amplitude_rank_data.csv};

\nextgroupplot[	
	xmode = log,	
    	ylabel={Norm $\Norm{z}{\infty}$}, %{$\max_{j \in [d]} ||z_j|-1|$},
     title={Average norm $\Norm{z}{\infty}$ }, %{Average penalty $\max_{j \in [d]} ||z_j|-1|$},
     xlabel={Angle},
    ]
    \addplot  table[x = Angle, y =Norm,col sep=space]{figures/amplitude_norm_data.csv};  
\end{groupplot}
\end{tikzpicture}%

==> figures/comparison.tex <==
\begin{tikzpicture}[scale=0.8]

\pgfplotsset{
    %scaled y ticks = false,
    axis on top,
    %xtick = data,
    %xtickten = {-3,-2,...,2},
    %xminorticks=false,
    %yminorticks=true,
    %ylabel shift={-1.5em},
    ylabel style={align=center},
}

\begin{groupplot}[
        group style={
        group size=2 by 1,
        %vertical sep=55pt,
        horizontal sep=55pt,
       % font=\fontsize{8}{8}\selectfont
        }
    ]

\nextgroupplot[	
	%xmode = log,	
    	ylabel={Average phase error},
     %title={Error model discussed in this paper.},
     xlabel={Angle},
    ]
    \addplot[Green,thick,line width=1pt]  table[x = Angle, y =SUnweighted,col sep=space]{figures/mandw1_data.csv};
    \addplot[Green,dashed,line width=1pt]  table[x = Angle, y =SAmplitudes,col sep=space]{figures/mandw1_data.csv};
    \addplot[Green,dotted,line width=1pt]  table[x = Angle, y =SSquared,col sep=space]{figures/mandw1_data.csv};
    \addplot[Red,thick,line width=1pt]  table[x = Angle, y =EUnweighted,col sep=space]{figures/mandw1_data.csv};
    \addplot[Red,dashed,line width=1pt]  table[x = Angle, y =EAmplitudes,col sep=space]{figures/mandw1_data.csv};
    \addplot[Red,dotted,line width=1pt]  table[x = Angle, y =ESquared,col sep=space]{figures/mandw1_data.csv};

% (Relative) Coordinate at top of the first plot
    \coordinate (c1) at (rel axis cs:0,1);

\nextgroupplot[	
	ymode = log,	
    	ylabel={Average phase error},
     %title={angular synchronization as a part of the ptychographic reconstruction in \cite{Iwen.2020}\\ Noise decreases as SNR increases.},
     xlabel={Signal to Noise Ratio},
     legend style={at={($(0,0)$)},legend columns=3,fill=none,draw=black,anchor=center,align=center},
            legend to name= leg1
    ]
    \addplot[Green,thick,line width=1pt]  table[x = SNR, y =SUnweighted,col sep=space]{figures/mandw2_data.csv};
    \addplot[Green,dashed,line width=1pt]  table[x = SNR, y =SAmplitudes,col sep=space]{figures/mandw2_data.csv};
    \addplot[Green,dotted,line width=1pt]  table[x = SNR, y =SSquared,col sep=space]{figures/mandw2_data.csv};
    \addplot[Red,thick,line width=1pt]  table[x = SNR, y =EUnweighted,col sep=space]{figures/mandw2_data.csv};
    \addplot[Red,dashed,line width=1pt]  table[x = SNR, y =EAmplitudes,col sep=space]{figures/mandw2_data.csv};
    \addplot[Red,dotted,line width=1pt]  table[x = SNR, y =ESquared,col sep=space]{figures/mandw2_data.csv};
    \legend{
SDP Unweighted,
SDP Amplitudes,
SDP Squared amplitudes,
ER Unweighted,
ER Amplitudes,
ER Squared amplitudes,
}
    % (Relative) Coordinate at top of the second plot
    \coordinate (c2) at (rel axis cs:-0.1,0);% I moved this to the upper right corner
\end{groupplot}

\node[below] at (c2 |- current bounding box.south)
{\pgfplotslegendfromname{leg1}};
\end{tikzpicture}%

==> figures/delta.tex <==
\begin{tikzpicture}[scale=0.8]
\pgfplotstableread{figures/delta_data.csv}{\linea}
\begin{semilogyaxis}[
%width = 100mm,
xlabel={Delta $\delta$},
%ylabel={Average phase error},
%xmin=0
%xmax=1,
%ymin=0,
%ymax=1,
mark size=1.0pt,
legend style={at={(0.5,-0.2)},anchor=north,font=\fontsize{8}{8}\selectfont},
legend columns=2
]
\addplot[Blue,thick,line width=1pt,mark=*] table[x=delta, y=angle001]{\linea};
\addplot[Blue,dotted,line width=1pt] table[x=delta, y=angle001b]{\linea};

\addplot[Green,thick,line width=1pt,mark=*] table[x=delta, y=angle2]{\linea};
\addplot[Green,dotted,line width=1pt] table[x=delta, y=angle2b]{\linea};

\addplot[Red,thick,line width=1pt,mark=*] table[x=delta, y=angle40]{\linea};
\addplot[Red,dotted,line width=1pt] table[x=delta, y=angle40b]{\linea};

\addplot[Purple,thick,line width=1pt,mark=*] table[x=delta, y=angle90]{\linea};
\addplot[Purple,dotted,line width=1pt] table[x=delta, y=angle90b]{\linea};
\legend{
Empirical error; $\alpha=0.01$,
Corollary \ref{cor: weights normal new}; $\alpha=0.01$,
Empirical error; $\alpha=2$,
Corollary \ref{cor: weights normal new}; $\alpha=2$,
Empirical error; $\alpha=40$,
Corollary \ref{cor: weights normal new}; $\alpha=40$,
Empirical error; $\alpha=90$,
Corollary \ref{cor: weights normal new}; $\alpha=90$,
}
\end{semilogyaxis}
\end{tikzpicture}


==> figures/runtime.tex <==
\begin{tikzpicture}[scale=0.8]
\pgfplotstableread{figures/time_data.csv}{\linea}
\begin{axis}[
%width = 100mm,
xlabel={Dimension},
ylabel={Avg. runtime, sec},
%xmin=0
%xmax=1,
%ymin=0,
%ymax=1,
legend style={at={(0.5,-0.2)},anchor=north ,font=\fontsize{8}{8}\selectfont},
legend columns =2
]
\addplot[Green,thick,line width=1pt] table[x=Dimension, y=SUnweighted]{\linea};
\addplot[Red,thick,line width=1pt] table[x=Dimension, y=EUnweighted]{\linea};

\addplot[Green,dashed,line width=1pt] table[x=Dimension, 
y=SAmplitudes]{\linea};
\addplot[Red,dashed,line width=1pt] table[x=Dimension, y=EAmplitudes]{\linea};


\addplot[Green,dotted,line width=1pt] table[x=Dimension, y=SSquared]{\linea};
\addplot[Red,dotted,line width=1pt] table[x=Dimension, y=ESquared]{\linea};
\legend{
SDP Unweighted,
ER Unweighted,
SDP Corollary \ref{cor: weights normal new},
ER Corollary \ref{cor: weights normal new},
SDP Corollary \ref{cor: squared weights},
ER Corollary \ref{cor: squared weights},
}
\end{axis}
\end{tikzpicture}


==> figures/squared.tex <==
\begin{tikzpicture}[scale=0.8]
\pgfplotstableread{figures/squared_data.csv}{\linea}
\begin{loglogaxis}[
%width = 100mm,
xlabel={Noise in degrees},
%ylabel={Avg. reconstruction error},
legend columns=2,
%xmin=0
%xmax=1,
%ymin=0,
%ymax=1,
legend style={at={(0.95,-0.25)},anchor=north east,font=\fontsize{8}{8}\selectfont},
]
\addplot[Green,thick, mark = diamond*,line width=1pt] table[x=Angle, y=SDP]{\linea};
\addplot[Red,dashed,mark=square*,line width=1pt] table[x=Angle, y=Eigen]{\linea};
\addplot[Green,dashed, mark = diamond*,line width=1pt] table[x=Angle, y=Corollary34]{\linea};
\addplot[Red,thick,mark=square*,line width=1pt] table[x=Angle, y=Corollary34Eigen]{\linea};
\addplot[Blue,thick,mark=pentagon,line width=1pt] table[x=Angle, y=Theorem23]{\linea};
\addplot[Orange,thick,mark=triangle,line width=1pt] table[x=Angle, y=Theorem24]{\linea};
\addplot[Black,dashed,line width=2pt]  table[x=Angle, y expr={16}]{\linea};
\legend{
SDP emp. error,
ER emp. error,
Corollary \ref{cor: squared weights} (LSP),
Corollary \ref{cor: squared weights} (ER),
Theorem \ref{eq: SqrtEst},
Theorem \ref{eq:prevworkweights},
Na\"ive bound \eqref{eq: ph error bound},
}
\end{loglogaxis}
\end{tikzpicture}


==> figures/squared_sup.tex <==
\begin{tikzpicture}[scale=0.8]

\pgfplotsset{
    %scaled y ticks = false,
    axis on top,
    %xtick = data,
    %xtickten = {-3,-2,...,2},
    %xminorticks=false,
    %yminorticks=true,
    %ylabel shift={-1.5em},
    ylabel style={align=center},
}

\begin{groupplot}[
        group style={
        group size=1 by 2,
        vertical sep=55pt,
        % horizontal sep=35pt,
       % font=\fontsize{8}{8}\selectfont
        },
        height =4.5cm,
        width = 8cm,
    ]

\nextgroupplot[	
	xmode = log,	
    	ylabel={Rank},
     title={Average rank of the SDP solutions},
     xlabel={Angle},
    ]
    \addplot  table[x = Angle, y =Rank,col sep=space]{figures/squared_rank_data.csv};

\nextgroupplot[	
	xmode = log,	
    	ylabel={Norm $\Norm{z}{\infty}$}, %{$\max_{j \in [d]} ||z_j|-1|$},
     title={Average norm $\Norm{z}{\infty}$ }, %{Average penalty $\max_{j \in [d]} ||z_j|-1|$},
     xlabel={Angle},
    ]
    \addplot  table[x = Angle, y =Norm,col sep=space]{figures/squared_norm_data.csv};  
\end{groupplot}
\end{tikzpicture}%

==> figures/unweighted.tex <==
\begin{tikzpicture}[scale=0.8]
\pgfplotstableread{figures/unweighted_data.csv}{\linea}
\begin{loglogaxis}[
%width = 100mm,
xlabel={Noise in degrees},
%ylabel={Avg. reconstruction error},
legend columns=2,
%xmin=0
%xmax=1,
%ymin=0,
%ymax=1,
legend style={at={(0.95,-0.25)},anchor=north east,font=\fontsize{8}{8}\selectfont},
]
\addplot[Green,thick, mark = diamond*,line width=1pt] table[x=Angle, y=SDP]{\linea};
\addplot[Red,dashed,mark=square*,line width=1pt] table[x=Angle, y=Eigen]{\linea};
\addplot[Green,dashed, mark = diamond*,line width=1pt] table[x=Angle, y=Theorem22]{\linea};
\addplot[Red,thick,mark = square*,line width=1pt] table[x=Angle, y=Corollary32]{\linea};
\addplot[Blue,thick,mark=pentagon,line width=1pt] table[x=Angle, y=Theorem23]{\linea};
\addplot[Purple,thick,mark=otimes,line width=1pt] table[x=Angle, y=Theorem21]{\linea};
\addplot[Orange,thick,mark=triangle, line width=1pt] table[x=Angle, y=Theorem24]{\linea};
\addplot[Black,dashed,line width=2pt]  table[x=Angle, y expr={16}]{\linea};
\legend{
SDP emp. error,
ER emp. error,
Theorem \ref{thm: SDP},
Corollary \ref{cor: eig unweighted},
Theorem \ref{eq: SqrtEst},
Theorem \ref{thm: weak bound},
Theorem \ref{eq:prevworkweights},
Na\"ive bound \eqref{eq: ph error bound},
}
\end{loglogaxis}
\end{tikzpicture}


==> figures/unweighted_sup.tex <==
\begin{tikzpicture}[scale=0.8]

\pgfplotsset{
    %scaled y ticks = false,
    axis on top,
    %xtick = data,
    %xtickten = {-3,-2,...,2},
    %xminorticks=false,
    %yminorticks=true,
    %ylabel shift={-1.5em},
    ylabel style={align=center},
}

\begin{groupplot}[
        group style={
        group size=1 by 2,
        vertical sep=55pt,
        % horizontal sep=35pt,
       % font=\fontsize{8}{8}\selectfont
        },
        height =4.5cm,
        width = 8cm,
    ]

\nextgroupplot[	
	xmode = log,	
    	ylabel={Rank},
     title={Average rank of the SDP solutions},
     xlabel={Angle},
    ]
    \addplot  table[x = Angle, y =Rank,col sep=space]{figures/unweighted_rank_data.csv};

\nextgroupplot[	
	xmode = log,	
    	ylabel={Norm $\Norm{z}{\infty}$}, %{$\max_{j \in [d]} ||z_j|-1|$},
     title={Average norm $\Norm{z}{\infty}$ }, %{Average penalty $\max_{j \in [d]} ||z_j|-1|$},
     xlabel={Angle},
    ]
    \addplot  table[x = Angle, y =Norm,col sep=space]{figures/unweighted_norm_data.csv};  
\end{groupplot}
\end{tikzpicture}%
